PRONTO: Preamble Overhead Reduction with Neural Networks for Coarse Synchronization

In IEEE 802.11 WiFi-based waveforms, the receiver performs coarse time and frequency synchronization using the first field of the preamble known as the legacy short training field (L-STF). The L-STF occupies upto 40% of the preamble length and takes upto 32 us of airtime. With the goal of reducing communication overhead, we propose a modified waveform, where the preamble length is reduced by eliminating the L-STF. To decode this modified waveform, we propose a neural network (NN)-based scheme called PRONTO that performs coarse time and frequency estimations using other preamble fields, specifically the legacy long training field (L-LTF). Our contributions are threefold: (i) We present PRONTO featuring customized convolutional neural networks (CNNs) for packet detection and coarse carrier frequency offset (CFO) estimation, along with data augmentation steps for robust training. (ii) We propose a generalized decision flow that makes PRONTO compatible with legacy waveforms that include the standard L-STF. (iii) We validate the outcomes on an over-the-air WiFi dataset from a testbed of software defined radios (SDRs). Our evaluations show that PRONTO can perform packet detection with 100% accuracy, and coarse CFO estimation with errors as small as 3%. We demonstrate that PRONTO provides upto 40% preamble length reduction with no bit error rate (BER) degradation. We further show that PRONTO is able to achieve the same performance in new environments without the need to re-train the CNNs. Finally, we experimentally show the speedup achieved by PRONTO through GPU parallelization over the corresponding CPU-only implementations.

==> plots/bar-plot.tex <==
% \begin{figure*}[h!!!]
%     \centering
%         \begin{subfigure}[t]{\linewidth}
%         \begin{tikzpicture}
%             \begin{axis}[
%                 bar width = 0.25cm,
%                 ybar=0pt,
%                 height=6cm,
%                 width=\linewidth,
%                 ymin=-1000,
%                 ymax=3000,
%                 enlarge x limits=0.06,
%                 ybar legend,
%                 legend style={at={(1,1), font=\small}, legend cell align={left},
%                     anchor=south east,legend columns=2},
%                 ylabel={CFO value (Hz)},
%                 y label style = {align=center,text width=3cm},
%                 % ymode = log,
%                 symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
%                 xtick=data,
%                 xticklabels = {2ft,8ft,14ft,20ft,26ft,32ft,38ft,44ft,50ft,56ft,62ft},
%                 x tick label style={align=center, text width=1cm, rotate=0},
%                 ytick={-800,0,1000,2000},
%                 ymajorgrids=true,
%                 xmajorgrids=true,
%                 grid style={line width=1pt,draw=gray!20},
%                 ]
%               \addplot[black, pattern=dots] coordinates {(1,1323.93418)(2,1283.407391)(3,1227.322392)(4,1236.340689)(5,1082.60483)(6,1130.26298)(7,1279.243644)(8,1499.799971)(9,963.8449712)(10,1508.157555)(11,1704.634289)};%coarse-without error
%               \addplot[black, pattern=vertical lines] coordinates {(1,-15.58744637)(2,-8.083582345)(3,74.03028499)(4,-22.00514307)(5,167.3892743)(6,101.5540647)(7,123.8683626)(8,-176.2747283)(9,383.8328261)(10,-656.3299614)(11,378.6640065)};%fine without error
%               \addplot[black,pattern=horizontal lines] coordinates {(1,1436.93418)(2,1404.407391)(3,1086.322392)(4,1113.340689)(5,922.6048299)(6,1356.26298)(7,961.2436441)(8,1210.799971)(9,1222.844971)(10,841.1575547)(11,2803.634289)};%coarse cfo with error
%               \addplot[black,fill=gray] coordinates {(1,-128.5874464)(2,-129.0835823)(3,215.030285)(4,100.9948569)(5,327.3892743)(6,-124.4459353)(7,441.8683626)(8,112.7252717)(9,124.8328261)(10,10.67003856)(11,-720.335993503702)};%fine cfo with error
%               \legend{Coarse / Traditional / L-STF, Fine / Traditional / Traditional/ L-LTF, Coarse / PRONTO / L-LTF, Fine / Traditional / PRONTO/ L-LTF }
%             \end{axis}
%         \end{tikzpicture} 
%         \caption{key to read the legend: 
%         CFO type / estimation algorithm/ input to the algorithm A demonstration of how the fine CFO is tuned according to the neural network error in the coarse CFO estimation, for one packet in each distance. This tuning in the fine CFO keeps the total CFO (sum of coarse and fine CFOs) the same regardless of the neural network error in the coarse CFO estimation.}
%         \label{fig:bar-coarse-fine}
%         \end{subfigure}\vspace{0.2cm}
%         \begin{subfigure}[t]{\linewidth}
%         \begin{tikzpicture}
%             \begin{axis}[
%                 ybar=2pt,
%                 bar width = 0.36cm,
%                 height=4cm,
%                 width=\linewidth,
%                 ymin=0,
%                 ymax=2200,
%                 enlarge x limits=0.06,
%                 ybar legend,
%                 legend style={at={(1,1)}, legend cell align={left},
%                   anchor=south east,legend columns=2},
%                 ylabel={CFO value (Hz)},
%                 y label style = {align=center,text width=3cm},
%                 % ymode = log,
%                 symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
%                 xtick=data,
%                 xticklabels = {2ft,8ft,14ft,20ft,26ft,32ft,38ft,44ft,50ft,56ft,62ft},
%                 x tick label style={align=center, text width=1cm, rotate=0},
%                 ytick={-800,0,1000,2000},
%                 ymajorgrids=true,
%                 xmajorgrids=true,
%                 grid style={line width=1pt,draw=gray!20},
%                 ]
%               \addplot[black, pattern=horizontal lines] coordinates {(1,1308.346734)(2,1275.323809)(3,1301.352677)(4,1214.335546)(5,1249.994104)(6,1231.817044)(7,1403.112007)(8,1323.525243)(9,1347.677797)(10,851.8275933)(11,2083.298295)};%coarse-without error
%               \addplot[black,pattern = dots] coordinates {(1,1308.346734)(2,1275.323809)(3,1301.352677)(4,1214.335546)(5,1249.994104)(6,1231.817044)(7,1403.112007)(8,1323.525243)(9,1347.677797)(10,851.8275933)(11,2083.298295)};%fine without error
%               \legend{Without error, With error}
%             \end{axis}
%         \end{tikzpicture} 
%         \caption{}
%         \label{fig:bar-sum}
%         \end{subfigure}
%     \caption{} 
%     \label{fig:cfo-bar}
% \end{figure*}


\begin{figure}[t!!!]
\centering
    \begin{tikzpicture}
        \begin{axis}[
            bar width = 0.15cm,
            ybar=0pt,
            height=4.5cm,
            width=0.45\textwidth,
            ymin=-1,
            ymax=10000,
            enlarge x limits=0.06,
            ybar legend,
            legend style={at={(0,1), font=\small}, legend cell align={left},
                anchor=north west,legend columns=2},
            ylabel={PoE (log)},
            xlabel={Average SNR per distance (dB)},
            y label style = {align=center,text width=3cm},
            ymode = log,
            symbolic x coords={1,2,3,4,5,6,7,8,9,10,11},
            xtick=data,
            xticklabels = {7,9,13,14,15,17,20,22,24,26,39},
            x tick label style={align=center, text width=0.3cm, rotate=45}, ytick={1,10,100,1000,10000},
            yticklabels = {0\%,10\%,100\%,1000\%,10000\%},
            ymajorgrids=true,
            % xmajorgrids=true,
            grid style={line width=1pt,draw=gray!20},
            ]
        \addplot [black, fill=red!20]
        coordinates{ 
        (1,42.2609002103)(2,16.8613103296)(3,9.38340326971)(4,7.22594104815)(5,7.81413103894)(6,6.19560124087)(7,4.84414063387)(8,5.32952711366)(9,15.5703566878)(10,3.55169555061)(11,3.78442855313)
        };
        \addlegendentry{PRONTO-L}
        \addplot [black, fill=blue!20]
        coordinates{ 
        (1,816.65)(2,639.42)(3,791.06)(4,1055.22)(5,691.63)(6,703.37)(7,806.81)(8,634.8)(9,1923.61)(10,615.77)(11,584.69)
        };
        \addlegendentry{\texttt{MATLAB}}
        \end{axis}
    \end{tikzpicture}
    \caption{Percentage of error (PoE) when \texttt{MATLAB} estimates CFO on coarsely time-synchronized L-LTF signals compared to PRONTO-L estimations.\vspace{-0.5cm}}
    \label{fig:error-percentage}
\end{figure}

==> plots/delta_f.tex <==
\begin{figure}[t!!!]
\centering
\begin{tikzpicture}
        \begin{axis}[
            axis lines = left,
            xlabel = Average SNR per distance (dB),
            ylabel = {MAE (Hz)},
            %title={Classification Accuracy},
            ymin=50,
            ymax=2000,
            ymode = log,
            xmin=7,
            xmax=40,
            height=5.5cm,
            width=0.45\textwidth,
            %xtick=data, %{-10,-2 , 0,8,10,30},
            legend style={at={(1,1)},
            legend cell align={left},
                anchor=north east,legend columns=1},
            ymajorgrids=true,
            ytick = {100,1000},
            yticklabels = {$10^2$,$10^3$},
            grid style={line width=1pt,draw=gray!50},
        ]
        \addplot [thick,dashed]
        coordinates{ 
        (7,1040.8709692954583)(9,633.5741367303224)(13,311.8465412609886)(14,284.1578730050179)(15,255.6277072493824)(17,217.57728934668847)(20,153.86589008597554)(22,135.2971007129926)(24,114.52746104555105)(26,106.46152970501258)(39,73.55237031320468)
        % (7,0.39595618542567906)(9,0.20173194775166267)(13,0.06886988245288443)(14,0.06366567801025347)(15,0.08416015134851573)(17,0.1463895437093323)(20,0.14478950679985517)(22,0.029084886198895234)(24,0.022731945753234027)(26,0.035463100456055684)(39,0.014357340306069492)
        };
        \addlegendentry{$\Delta f$/2 = 39k}
        \addplot [thick,blue,mark=*]
        coordinates{ 
        (7,1047.6936578839536)(9,633.6329674469453)(13,315.1007146256475)(14,284.6721614513469)(15,257.63472086477805)(17,218.11464699081694)(20,155.45490276288623)(22,134.9423022824833)(24,115.22497392864068)(26,109.17295777173521)(39,75.2210483010342)
        };
        \addlegendentry{$\Delta f$/2 = 49k}
        \addplot [thick,red,mark=+]
        coordinates{(7,1059.8941878094458)(9,658.9282085060433)(13,328.00196306918497)(14,297.6520779600129)(15,271.568203722749)(17,233.89517683825446)(20,175.32138611231585)(22,160.34970946390823)(24,142.68157553140162)(26,138.554116908219)(39,114.39169979342017)
        };
        \addlegendentry{$\Delta f$/2 = 78k}
        \addplot [thick,ForestGreen,mark=o]
        coordinates{
        (7,1121.3860150285707)(9,675.3341766304356)(13,344.22702914388833)(14,320.9202087851151)(15,288.7792486556604)(17,256.926954194737)(20,202.7362425843567)(22,189.943070272511)(24,173.5367219115809)(26,169.52634159016273)(39,146.6768663481802)
        % (7,0.07250879366279185)(9,0.07920833140946423)(13,0.11560404448096205)(14,0.04644083232705569)(15,0.01556837221254267)(17,0.03127776771502631)(20,0.019196046392943266)(22,0.014802925922852416)(24,0.02198544393835162)(26,0.011883544166323645)(39,0.011094069165856276)
        };
        \addlegendentry{$\Delta f$/2 = 156k}
        \end{axis}
    \end{tikzpicture}
    \caption{Mean absolute error (MAE) between coarse CFOs predicted by CNNs and the imposed CFO when different values are chosen for $\Delta f$ of CFO augmentation block.\vspace{-0.3cm}}
    \label{fig:delta-f}
\end{figure}




















==> plots/different-environment.tex <==
\begin{figure}[t!!!]
\centering
\begin{tikzpicture}
        \begin{axis}[
            axis lines = left,
            xlabel = SNR per recorded L-LTF (dB),
            ylabel = {MAE (Hz) (log)},
            %title={Classification Accuracy},
            ymin=0,
            ymax=4000,
            ymode = log,
            xmin=0,
            xmax=40,
            height=0.3\textwidth,
            width=0.45\textwidth,
            xtick={0,10,20,30,40},
            legend style={at={(1,1)},
            legend cell align={left},
                anchor=north east,legend columns=1},
            ymajorgrids=true,
            ytick = {1,100,1000},
            yticklabels = {1,$10^2$,$10^3$},
            grid style={line width=1pt,draw=gray!50},
        ]
        \addplot [thick,red,mark=+]
        coordinates{
        (0,3497.6184214022724)(2,1005.9484314018357)(3,2179.3080276847645)(4,1432.851969525952)(5,1367.553472419986)(6,1164.1403094367258)(7,951.0419248401894)(8,672.6265445885933)(9,538.918362355146)(10,439.88119112118636)(11,393.9099536135914)(12,348.85885025228197)(13,304.4343452727607)(14,288.6188731635824)(15,258.29885927504716)(16,237.80383949029343)(17,216.78055438401645)(18,200.25187946634654)(19,169.39826484373745)(20,161.647501270593)(21,148.8416227465067)(22,139.94691804044106)(23,128.26189122743992)(24,116.62974289128508)(25,111.95033591359862)(26,102.82043133274227)(27,100.98712438970755)(28,94.91925868455712)(29,87.92227692324359)(30,84.55745864016444)(31,202.4663896846323)(36,15.554465882342129)(37,72.67531849551335)(38,75.97164253047684)(39,73.03883221157288)
        };
        \addlegendentry{Test on Oracle}
        \addplot [thick,ForestGreen,mark=o]
        coordinates{
        (0,5312.880283073027)(1,1034.85714638247)(2,956.8738915695955)(3,696.0793325355517)(4,2240.740371234793)(5,1741.2428300857046)(6,1081.2613245083057)(7,1948.9149544955537)(8,2043.3502470958429)(9,784.3663906001391)(10,498.2215275297874)(11,428.5118513484339)(12,379.04357845988795)(13,359.9524511791578)(14,348.1736452482007)(15,340.78768910682965)(16,355.43242850075325)(17,339.4658797664709)(18,281.6782688291015)(19,256.7997463370702)(20,247.1582538131708)(21,234.70035815025437)(22,225.41926804492516)(23,230.3300872875443)(24,212.1329618158563)(25,209.6518310906551)(26,207.65443199746377)(27,206.31675692618512)(28,209.80777574884067)(29,207.76786486026637)(30,218.95284019126757)(31,219.69727130077192)(32,217.84569588705554)(33,219.6690260987224)(34,222.730198507879)(35,225.96237697768703)(36,225.62354459180287)(37,214.506949927877)(38,216.30324657915077)(39,238.93441069133405)
        };
        \addlegendentry{Test on Arena}
        \end{axis}
    \end{tikzpicture}
    \caption{Mean Absolute Error (MAE) for CFO estimation in test sets of Oracle and Arena (two different environments). For both tests, the same model trained on data from Oracle environment is used.}\vspace{-0.3cm}
    \label{fig:arena}
\end{figure}





==> plots/mean-absolute-error.tex <==
\begin{figure}[t!!!]
\centering
\begin{tikzpicture}
        \begin{axis}[
            axis lines = left,
            xlabel = Average SNR per distance (dB),
            ylabel = {MAE (Hz)},
            %title={Classification Accuracy},
            ymin=100,
            ymax=10000000,
            ymode = log,
            xmin=7,
            xmax=40,
            height=5.5cm,
            width=0.45\textwidth,
            %xtick=data, %{-10,-2 , 0,8,10,30},
            legend style={at={(1,1)},
            legend cell align={left},
                anchor=north east,legend columns=1},
            ymajorgrids=true,
            ytick = {100,1000,10000},
            yticklabels = {$10^2$,$10^3$,$10^4$},
            grid style={line width=1pt,draw=gray!50},
        ]
        \addplot [thick,mark=o]
        coordinates{ 
        (7.329,25856.9701847)(9.2535,26361.4313517)(13.9017,25979.1706332)(14.5118,25898.2234702)(15.6828,26061.910657)(17.2901,25685.495992)(20.9097,25860.8655753)(22.9087,25511.9232605)(24.7952,25488.2321074)(26.0466,25610.8449265)(39.8717,23550.7463476)
        };
        \addlegendentry{PRONTO-L, w/o CFO aug.}
        \addplot [thick,mark=*]
        coordinates{ 
        (7.329,1001.63763357)(9.2535,647.895769593)(13.9017,315.589494824)(14.5118,287.1767287)(15.6828,257.600452588)(17.2901,222.228883524)(20.9097,160.42218552)(22.9087,138.013828914)(24.7952,120.176216016)(26.0466,116.171830287)(39.8717,100.207625082)
        };
        \addlegendentry{PRONTO-L, w/ CFO aug.}
        \addplot [thick,mark=+]
        coordinates{
        (7.329,1681.38727598)(9.2535,1054.28867281)(13.9017,470.409709029)(14.5118,431.859657306)(15.6828,399.279815429)(17.2901,364.366123119)(20.9097,319.130177057)(22.9087,306.056239133)(24.7952,296.562796516)(26.0466,301.550583378)(39.8717,469.009250123)
        };
        \addlegendentry{PRONTO-S, w/ CFO aug.}
        \end{axis}
    \end{tikzpicture}
    \caption{Mean absolute error (MAE) between coarse CFOs predicted by CNNs using L-LTF signals and by \texttt{MATLAB} using L-STF signals, with and without CFO augmentation.\vspace{-0.3cm}}
    \label{fig:error-mean-absolute}
\end{figure}


==> plots/packet-detection-loss.tex <==
% \begin{figure}[t!!!]
% \centering
% \begin{tikzpicture}
%         \begin{axis}[
%             axis lines = left,
%             xlabel = Epoch number,
%             ylabel = {\textcolor{blue}{Categorical cross entropy loss (log)}},
%             y label style = {align=center,text width=3cm},
%             ymin=0.0001,
%             ymax=1,
%             ymode = log,
%             xmin=1,
%             xmax=430,
%             height=0.23\textwidth,
%             width=0.45\textwidth,
%             %xtick=data, %{-10,-2 , 0,8,10,30},
%             legend style={at={(1,1)},
%                 anchor=north east,legend columns=1},
%             ymajorgrids=true,
%             % ytick = {0,0.1,0.2,0.3,0.4},
%             % yticklabels = {0,10\%,10\%,30\%,40\%},
%             grid style={line width=1pt,draw=gray!50},
%         ]
%         \addplot [thick,color=black, dashed]
%         coordinates{ 
%         (1,0.030595)(2,0.019719)(3,0.013647)(4,0.008)(5,0.004729)(6,0.003352)(7,0.002825)(8,0.002019)(9,0.001924)(10,0.001332)(11,0.00182)(12,0.001657)(13,0.001292)(14,0.002018)(15,0.001287)(16,0.001485)(17,0.001067)(18,0.002261)(19,0.001395)(20,0.001218)(21,0.000991)(22,0.001292)(23,0.0012)(24,0.000914)(25,0.001534)(26,0.000921)(27,0.000843)(28,0.000841)(29,0.00081)(30,0.00082)(31,0.000939)(32,0.00082)(33,0.001013)(34,0.000777)(35,0.001146)(36,0.001605)(37,0.001935)(38,0.000769)(39,0.000759)(40,0.000656)(41,0.000689)(42,0.000654)(43,0.00114)(44,0.000732)(45,0.000676)(46,0.000749)(47,0.000676)(48,0.000602)(49,0.00063)(50,0.000656)(51,0.000643)(52,0.000617)(53,0.000586)(54,0.000976)(55,0.000607)(56,0.001001)(57,0.001135)(58,0.000606)(59,0.000593)(60,0.00055)(61,0.001031)(62,0.000589)(63,0.000538)(64,0.000542)(65,0.000535)(66,0.000528)(67,0.000514)(68,0.000499)(69,0.000492)(70,0.000544)(71,0.000484)(72,0.000973)(73,0.000547)(74,0.000517)(75,0.000577)(76,0.0005)(77,0.000528)(78,0.000507)(79,0.000502)(80,0.000477)(81,0.000497)(82,0.000494)(83,0.000501)(84,0.000479)(85,0.000504)(86,0.000474)(87,0.000476)(88,0.000472)(89,0.000455)(90,0.000504)(91,0.000481)(92,0.000461)(93,0.00045)(94,0.000467)(95,0.000467)(96,0.000456)(97,0.000435)(98,0.000421)(99,0.000469)(100,0.000469)(101,0.000593)(102,0.000467)(103,0.000433)(104,0.00046)(105,0.000498)(106,0.000459)(107,0.000418)(108,0.000401)(109,0.000404)(110,0.000473)(111,0.000428)(112,0.000407)(113,0.000529)(114,0.000405)(115,0.000416)(116,0.000402)(117,0.000416)(118,0.000423)(119,0.000419)(120,0.000412)(121,0.000424)(122,0.000376)(123,0.000407)(124,0.000404)(125,0.000396)(126,0.000396)(127,0.00041)(128,0.000442)(129,0.000405)(130,0.000397)(131,0.000409)(132,0.000391)(133,0.000408)(134,0.000404)(135,0.000386)(136,0.000392)(137,0.000402)(138,0.0004)(139,0.000399)(140,0.000527)(141,0.000409)(142,0.000401)(143,0.000396)(144,0.00042)(145,0.000414)(146,0.000377)(147,0.000395)(148,0.000393)(149,0.000394)(150,0.000411)(151,0.000411)(152,0.000394)(153,0.000387)(154,0.000369)(155,0.000398)(156,0.000389)(157,0.000404)(158,0.000401)(159,0.00037)(160,0.000403)(161,0.000368)(162,0.000461)(163,0.000457)(164,0.000414)(165,0.000384)(166,0.000383)(167,0.000391)(168,0.000399)(169,0.000399)(170,0.000401)(171,0.000468)(172,0.000431)(173,0.000411)(174,0.000402)(175,0.000389)(176,0.000403)(177,0.000401)(178,0.000368)(179,0.000369)(180,0.000358)(181,0.000375)(182,0.000394)(183,0.000412)(184,0.000403)(185,0.00036)(186,0.000398)(187,0.00039)(188,0.00038)(189,0.000394)(190,0.000416)(191,0.000412)(192,0.000372)(193,0.000373)(194,0.000385)(195,0.000384)(196,0.00039)(197,0.000386)(198,0.000364)(199,0.000374)(200,0.000418)(201,0.000402)(202,0.00038)(203,0.000376)(204,0.000398)(205,0.000376)(206,0.000407)(207,0.000409)(208,0.00036)(209,0.000373)(210,0.000378)(211,0.000375)(212,0.000402)(213,0.000386)(214,0.000419)(215,0.000417)(216,0.000399)(217,0.000387)(218,0.000394)(219,0.000381)(220,0.000402)(221,0.000376)(222,0.000384)(223,0.000401)(224,0.000384)(225,0.000403)(226,0.000377)(227,0.000387)(228,0.000367)(229,0.00042)(230,0.000391)(231,0.000379)(232,0.000376)(233,0.000371)(234,0.000375)(235,0.000378)(236,0.000385)(237,0.00038)(238,0.000397)(239,0.000376)(240,0.000379)(241,0.00038)(242,0.000377)(243,0.000374)(244,0.000379)(245,0.000366)(246,0.000375)(247,0.00039)(248,0.000405)(249,0.000414)(250,0.000375)(251,0.000382)(252,0.000385)(253,0.000382)(254,0.000396)(255,0.000377)(256,0.000406)(257,0.000381)(258,0.000384)(259,0.000384)(260,0.00038)(261,0.000389)(262,0.000361)(263,0.000395)(264,0.000406)(265,0.000377)(266,0.000373)(267,0.000382)(268,0.000401)(269,0.000378)(270,0.000377)(271,0.000348)(272,0.000373)(273,0.000378)(274,0.000393)(275,0.000401)(276,0.000385)(277,0.000389)(278,0.000374)(279,0.00039)(280,0.000391)(281,0.000401)(282,0.000364)(283,0.000365)(284,0.000391)(285,0.000389)(286,0.000395)(287,0.000366)(288,0.000373)(289,0.000378)(290,0.000395)(291,0.000417)(292,0.000382)(293,0.000389)(294,0.00036)(295,0.000367)(296,0.000397)(297,0.000358)(298,0.000375)(299,0.000374)(300,0.000387)(301,0.000392)(302,0.000373)(303,0.000378)(304,0.000395)(305,0.000375)(306,0.00037)(307,0.000403)(308,0.000373)(309,0.00039)(310,0.000375)(311,0.000376)(312,0.000374)(313,0.00038)(314,0.000377)(315,0.000386)(316,0.000357)(317,0.000393)(318,0.000363)(319,0.000355)(320,0.000393)(321,0.00039)(322,0.000348)(323,0.000371)(324,0.000381)(325,0.000349)(326,0.000386)(327,0.00037)(328,0.000382)(329,0.000361)(330,0.000386)(331,0.000367)(332,0.000404)(333,0.000363)(334,0.00035)(335,0.000372)(336,0.000389)(337,0.00039)(338,0.000407)(339,0.000377)(340,0.000374)(341,0.000391)(342,0.000394)(343,0.000389)(344,0.000384)(345,0.000367)(346,0.000382)(347,0.000365)(348,0.00035)(349,0.000375)(350,0.000364)(351,0.000364)(352,0.000375)(353,0.000395)(354,0.000389)(355,0.000369)(356,0.0004)(357,0.000396)(358,0.000353)(359,0.00039)(360,0.000369)(361,0.000374)(362,0.000386)(363,0.000384)(364,0.000384)(365,0.000363)(366,0.000393)(367,0.000365)(368,0.000388)(369,0.000336)(370,0.000366)(371,0.000377)(372,0.000361)(373,0.000365)(374,0.000374)(375,0.000363)(376,0.000375)(377,0.000385)(378,0.000376)(379,0.000373)(380,0.00037)(381,0.000381)(382,0.00036)(383,0.000363)(384,0.000372)(385,0.000372)(386,0.000393)(387,0.000378)(388,0.00038)(389,0.000401)(390,0.000403)(391,0.000356)(392,0.000392)(393,0.000381)(394,0.000349)(395,0.000399)(396,0.000364)(397,0.000354)(398,0.000345)(399,0.0004)(400,0.000374)(401,0.000393)(402,0.000377)(403,0.00035)(404,0.000376)(405,0.000372)(406,0.000361)(407,0.000375)(408,0.000377)(409,0.000347)(410,0.000364)(411,0.000347)(412,0.000368)(413,0.000379)(414,0.000388)(415,0.000365)(416,0.000363)(417,0.000389)(418,0.000385)(419,0.000365)(420,0.000391)(421,0.00036)(422,0.000373)(423,0.00037)(424,0.000386)(425,0.000365)(426,0.000374)(427,0.000372)(428,0.000356)(429,0.000357)(430,0.000389)
%         };
%         \addlegendentry{Training loss}
%         \addplot [thick,color=blue]
%         coordinates{ 
%         (1,2.4202)(2,1.5617)(3,1.0378)(4,0.4838)(5,0.2954)(6,0.2557)(7,0.2518)(8,0.1145)(9,0.1473)(10,0.0645)(11,0.1865)(12,0.1252)(13,0.0531)(14,0.0742)(15,0.1601)(16,0.0917)(17,0.0431)(18,0.0806)(19,0.0763)(20,0.0596)(21,0.0568)(22,0.0757)(23,0.0531)(24,0.0394)(25,0.0447)(26,0.0441)(27,0.0384)(28,0.0361)(29,0.0417)(30,0.0439)(31,0.0329)(32,0.0365)(33,0.0356)(34,0.0301)(35,0.0510)(36,0.1618)(37,0.0440)(38,0.0280)(39,0.0229)(40,0.0192)(41,0.0321)(42,0.0214)(43,0.0332)(44,0.0277)(45,0.1262)(46,0.0239)(47,0.0171)(48,0.0152)(49,0.0208)(50,0.0149)(51,0.0178)(52,0.0194)(53,0.0192)(54,0.0331)(55,0.0196)(56,0.2913)(57,0.0129)(58,0.0175)(59,0.0147)(60,0.0178)(61,0.0285)(62,0.0269)(63,0.0169)(64,0.0124)(65,0.0147)(66,0.0133)(67,0.0162)(68,0.0139)(69,0.0129)(70,0.0105)(71,0.0103)(72,0.0218)(73,0.0106)(74,0.0090)(75,0.0144)(76,0.0176)(77,0.0065)(78,0.0098)(79,0.0064)(80,0.0067)(81,0.0088)(82,0.0090)(83,0.0070)(84,0.0079)(85,0.0091)(86,0.0068)(87,0.0125)(88,0.0051)(89,0.0079)(90,0.0088)(91,0.0055)(92,0.0065)(93,0.0077)(94,0.0047)(95,0.0071)(96,0.0050)(97,0.0121)(98,0.0061)(99,0.0075)(100,0.0068)(101,0.0210)(102,0.0087)(103,0.0066)(104,0.0053)(105,0.0099)(106,0.0044)(107,0.0063)(108,0.0100)(109,0.0070)(110,0.0069)(111,0.0049)(112,0.0049)(113,0.0070)(114,0.0050)(115,0.0067)(116,0.0084)(117,0.0036)(118,0.0061)(119,0.0069)(120,0.0065)(121,0.0080)(122,0.0072)(123,0.0050)(124,0.0059)(125,0.0040)(126,0.0036)(127,0.0101)(128,0.0059)(129,0.0064)(130,0.0052)(131,0.0030)(132,0.0042)(133,0.0040)(134,0.0049)(135,0.0029)(136,0.0033)(137,0.0114)(138,0.0028)(139,0.0050)(140,0.0055)(141,0.0062)(142,0.0044)(143,0.0037)(144,0.0071)(145,0.0085)(146,0.0028)(147,0.0066)(148,0.0055)(149,0.0031)(150,0.0062)(151,0.0040)(152,0.0025)(153,0.0030)(154,0.0031)(155,0.0028)(156,0.0033)(157,0.0025)(158,0.0051)(159,0.0054)(160,0.0037)(161,0.0035)(162,0.0067)(163,0.0055)(164,0.0130)(165,0.0036)(166,0.0021)(167,0.0046)(168,0.0041)(169,0.0071)(170,0.0037)(171,0.0063)(172,0.0050)(173,0.0040)(174,0.0031)(175,0.0041)(176,0.0036)(177,0.0033)(178,0.0035)(179,0.0040)(180,0.0034)(181,0.0052)(182,0.0023)(183,0.0061)(184,0.0032)(185,0.0037)(186,0.0054)(187,0.0058)(188,0.0024)(189,0.0052)(190,0.0029)(191,0.0026)(192,0.0037)(193,0.0036)(194,0.0028)(195,0.0026)(196,0.0017)(197,0.0058)(198,0.0052)(199,0.0035)(200,0.0032)(201,0.0053)(202,0.0083)(203,0.0054)(204,0.0048)(205,0.0046)(206,0.0043)(207,0.0063)(208,0.0034)(209,0.0023)(210,0.0036)(211,0.0027)(212,0.0037)(213,0.0043)(214,0.0068)(215,0.0032)(216,0.0070)(217,0.0056)(218,0.0064)(219,0.0025)(220,0.0033)(221,0.0027)(222,0.0019)(223,0.0043)(224,0.0027)(225,0.0033)(226,0.0036)(227,0.0025)(228,0.0023)(229,0.0039)(230,0.0037)(231,0.0049)(232,0.0028)(233,0.0039)(234,0.0052)(235,0.0027)(236,0.0032)(237,0.0047)(238,0.0018)(239,0.0031)(240,0.0032)(241,0.0034)(242,0.0022)(243,0.0029)(244,0.0022)(245,0.0029)(246,0.0058)(247,0.0026)(248,0.0031)(249,0.0022)(250,0.0030)(251,0.0027)(252,0.0027)(253,0.0028)(254,0.0028)(255,0.0026)(256,0.0056)(257,0.0052)(258,0.0029)(259,0.0039)(260,0.0024)(261,0.0029)(262,0.0021)(263,0.0028)(264,0.0048)(265,0.0030)(266,0.0033)(267,0.0024)(268,0.0026)(269,0.0023)(270,0.0027)(271,0.0024)(272,0.0039)(273,0.0021)(274,0.0021)(275,0.0020)(276,0.0028)(277,0.0022)(278,0.0025)(279,0.0038)(280,0.0014)(281,0.0047)(282,0.0036)(283,0.0019)(284,0.0036)(285,0.0038)(286,0.0034)(287,0.0023)(288,0.0018)(289,0.0028)(290,0.0032)(291,0.0023)(292,0.0024)(293,0.0035)(294,0.0019)(295,0.0028)(296,0.0029)(297,0.0034)(298,0.0026)(299,0.0031)(300,0.0026)(301,0.0027)(302,0.0029)(303,0.0047)(304,0.0031)(305,0.0034)(306,0.0022)(307,0.0027)(308,0.0019)(309,0.0018)(310,0.0019)(311,0.0025)(312,0.0031)(313,0.0032)(314,0.0023)(315,0.0019)(316,0.0027)(317,0.0031)(318,0.0019)(319,0.0040)(320,0.0033)(321,0.0029)(322,0.0040)(323,0.0038)(324,0.0033)(325,0.0043)(326,0.0039)(327,0.0016)(328,0.0021)(329,0.0027)(330,0.0029)(331,0.0042)(332,0.0027)(333,0.0034)(334,0.0023)(335,0.0034)(336,0.0040)(337,0.0043)(338,0.0053)(339,0.0021)(340,0.0036)(341,0.0024)(342,0.0032)(343,0.0039)(344,0.0015)(345,0.0042)(346,0.0029)(347,0.0034)(348,0.0021)(349,0.0024)(350,0.0065)(351,0.0029)(352,0.0033)(353,0.0018)(354,0.0022)(355,0.0016)(356,0.0015)(357,0.0024)(358,0.0032)(359,0.0025)(360,0.0025)(361,0.0021)(362,0.0016)(363,0.0033)(364,0.0028)(365,0.0024)(366,0.0020)(367,0.0038)(368,0.0016)(369,0.0024)(370,0.0034)(371,0.0025)(372,0.0021)(373,0.0026)(374,0.0020)(375,0.0030)(376,0.0027)(377,0.0021)(378,0.0030)(379,0.0033)(380,0.0029)(381,0.0039)(382,0.0027)(383,0.0020)(384,0.0021)(385,0.0020)(386,0.0022)(387,0.0028)(388,0.0023)(389,0.0037)(390,0.0016)(391,0.0025)(392,0.0021)(393,0.0051)(394,0.0024)(395,0.0043)(396,0.0019)(397,0.0015)(398,0.0027)(399,0.0027)(400,0.0022)(401,0.0017)(402,0.0027)(403,0.0020)(404,0.0025)(405,0.0054)(406,0.0022)(407,0.0025)(408,0.0029)(409,0.0030)(410,0.0025)(411,0.0021)(412,0.0027)(413,0.0033)(414,0.0031)(415,0.0023)(416,0.0047)(417,0.0021)(418,0.0026)(419,0.0020)(420,0.0032)(421,0.0034)(422,0.0027)(423,0.0016)(424,0.0035)(425,0.0011)(426,0.0023)(427,0.0021)(428,0.0021)(429,0.0022)(430,0.0026)
%         };
%         \addlegendentry{Validation loss}
%         \end{axis}
%     \end{tikzpicture}
%     \caption{Training and validation loss in packet detection using PRONTO-S.\vspace{-0.6cm}}
%     \label{fig:packet-detection-loss}
% \end{figure}







\begin{figure}[t!!!]
\centering
\begin{tikzpicture}
        \begin{axis}[
            axis lines = left,
            xlabel = Epoch number,
            ylabel = {Categorical cross entropy loss (log)},
            y label style = {align=center,text width=3cm},
            ymin=0.0009,
            ymax=3,
            ymode = log,
            xmin=1,
            xmax=200,
            height=0.23\textwidth,
            width=0.45\textwidth,
            %xtick=data, %{-10,-2 , 0,8,10,30},
            legend style={at={(1,1)},
                anchor=north east,legend columns=1},
            ymajorgrids=true,
            % ytick = {0,0.1,0.2,0.3,0.4},
            % yticklabels = {0,10\%,10\%,30\%,40\%},
            grid style={line width=1pt,draw=gray!50},
        ]
        \addplot [thick,color=red, dashed]
        coordinates{ 
        (1,2.8421)(2,1.8944)(3,1.2277)(4,0.7331)(5,0.4172)(6,0.2598)(7,0.1778)(8,0.1260)(9,0.1027)(10,0.0826)(11,0.0695)(12,0.0598)(13,0.0531)(14,0.0468)(15,0.0427)(16,0.0358)(17,0.0348)(18,0.0309)(19,0.0283)(20,0.0262)(21,0.0239)(22,0.0232)(23,0.0222)(24,0.0205)(25,0.0185)(26,0.0185)(27,0.0173)(28,0.0157)(29,0.0149)(30,0.0139)(31,0.0124)(32,0.0126)(33,0.0110)(34,0.0118)(35,0.0105)(36,0.0110)(37,0.0097)(38,0.0088)(39,0.0087)(40,0.0091)(41,0.0086)(42,0.0082)(43,0.0083)(44,0.0082)(45,0.0081)(46,0.0068)(47,0.0065)(48,0.0055)(49,0.0062)(50,0.0069)(51,0.0061)(52,0.0059)(53,0.0048)(54,0.0060)(55,0.0060)(56,0.0066)(57,0.0050)(58,0.0054)(59,0.0051)(60,0.0040)(61,0.0048)(62,0.0039)(63,0.0051)(64,0.0037)(65,0.0035)(66,0.0050)(67,0.0050)(68,0.0035)(69,0.0048)(70,0.0039)(71,0.0040)(72,0.0038)(73,0.0045)(74,0.0044)(75,0.0050)(76,0.0032)(77,0.0037)(78,0.0033)(79,0.0035)(80,0.0034)(81,0.0036)(82,0.0033)(83,0.0044)(84,0.0043)(85,0.0049)(86,0.0046)(87,0.0037)(88,0.0037)(89,0.0032)(90,0.0039)(91,0.0034)(92,0.0028)(93,0.0037)(94,0.0031)(95,0.0032)(96,0.0031)(97,0.0026)(98,0.0035)(99,0.0023)(100,0.0025)(101,0.0030)(102,0.0034)(103,0.0031)(104,0.0024)(105,0.0032)(106,0.0025)(107,0.0038)(108,0.0027)(109,0.0033)(110,0.0023)(111,0.0029)(112,0.0035)(113,0.0031)(114,0.0021)(115,0.0020)(116,0.0028)(117,0.0037)(118,0.0046)(119,0.0033)(120,0.0036)(121,0.0026)(122,0.0028)(123,0.0022)(124,0.0029)(125,0.0036)(126,0.0040)(127,0.0034)(128,0.0020)(129,0.0045)(130,0.0027)(131,0.0027)(132,0.0030)(133,0.0033)(134,0.0024)(135,0.0022)(136,0.0025)(137,0.0029)(138,0.0025)(139,0.0024)(140,0.0022)(141,0.0024)(142,0.0035)(143,0.0031)(144,0.0033)(145,0.0026)(146,0.0024)(147,0.0023)(148,0.0031)(149,0.0031)(150,0.0023)(151,0.0032)(152,0.0036)(153,0.0023)(154,0.0021)(155,0.0030)(156,0.0026)(157,0.0024)(158,0.0024)(159,0.0032)(160,0.0030)(161,0.0028)(162,0.0026)(163,0.0029)(164,0.0014)(165,0.0029)(166,0.0016)(167,0.0020)(168,0.0030)(169,0.0020)(170,0.0040)(171,0.0023)(172,0.0028)(173,0.0036)(174,0.0025)(175,0.0021)(176,0.0028)(177,0.0018)(178,0.0029)(179,0.0023)(180,0.0026)(181,0.0029)(182,0.0027)(183,0.0034)(184,0.0031)(185,0.0023)(186,0.0024)(187,0.0022)(188,0.0016)(189,0.0032)(190,0.0015)(191,0.0025)(192,0.0020)(193,0.0021)(194,0.0031)(195,0.0027)(196,0.0020)(197,0.0023)(198,0.0021)(199,0.0020)(200,0.0018)
        };
        \addlegendentry{Training loss}
        \addplot [thick,color=blue]
        coordinates{ 
        (1,2.2557)(2,1.5576)(3,0.9465)(4,0.5388)(5,0.3283)(6,0.2114)(7,0.1466)(8,0.1132)(9,0.0913)(10,0.0761)(11,0.0644)(12,0.0562)(13,0.0471)(14,0.0430)(15,0.0386)(16,0.0343)(17,0.0328)(18,0.0297)(19,0.0275)(20,0.0258)(21,0.0227)(22,0.0210)(23,0.0190)(24,0.0178)(25,0.0181)(26,0.0163)(27,0.0157)(28,0.0142)(29,0.0146)(30,0.0135)(31,0.0116)(32,0.0122)(33,0.0121)(34,0.0118)(35,0.0096)(36,0.0109)(37,0.0098)(38,0.0092)(39,0.0094)(40,0.0074)(41,0.0091)(42,0.0071)(43,0.0077)(44,0.0075)(45,0.0065)(46,0.0065)(47,0.0069)(48,0.0070)(49,0.0066)(50,0.0070)(51,0.0062)(52,0.0053)(53,0.0053)(54,0.0054)(55,0.0069)(56,0.0055)(57,0.0051)(58,0.0043)(59,0.0041)(60,0.0055)(61,0.0049)(62,0.0048)(63,0.0049)(64,0.0039)(65,0.0039)(66,0.0041)(67,0.0041)(68,0.0052)(69,0.0051)(70,0.0042)(71,0.0036)(72,0.0041)(73,0.0043)(74,0.0039)(75,0.0051)(76,0.0035)(77,0.0036)(78,0.0036)(79,0.0026)(80,0.0026)(81,0.0034)(82,0.0030)(83,0.0052)(84,0.0038)(85,0.0043)(86,0.0038)(87,0.0035)(88,0.0033)(89,0.0037)(90,0.0037)(91,0.0031)(92,0.0027)(93,0.0038)(94,0.0030)(95,0.0023)(96,0.0040)(97,0.0020)(98,0.0025)(99,0.0031)(100,0.0028)(101,0.0029)(102,0.0029)(103,0.0023)(104,0.0028)(105,0.0032)(106,0.0021)(107,0.0043)(108,0.0024)(109,0.0029)(110,0.0028)(111,0.0026)(112,0.0039)(113,0.0036)(114,0.0023)(115,0.0029)(116,0.0027)(117,0.0025)(118,0.0035)(119,0.0037)(120,0.0028)(121,0.0022)(122,0.0026)(123,0.0038)(124,0.0022)(125,0.0028)(126,0.0031)(127,0.0027)(128,0.0023)(129,0.0020)(130,0.0031)(131,0.0029)(132,0.0017)(133,0.0030)(134,0.0027)(135,0.0027)(136,0.0027)(137,0.0029)(138,0.0023)(139,0.0033)(140,0.0033)(141,0.0029)(142,0.0023)(143,0.0025)(144,0.0023)(145,0.0023)(146,0.0028)(147,0.0036)(148,0.0022)(149,0.0022)(150,0.0019)(151,0.0021)(152,0.0032)(153,0.0018)(154,0.0022)(155,0.0026)(156,0.0012)(157,0.0024)(158,0.0034)(159,0.0026)(160,0.0035)(161,0.0018)(162,0.0021)(163,0.0026)(164,0.0027)(165,0.0013)(166,0.0033)(167,0.0023)(168,0.0021)(169,0.0019)(170,0.0026)(171,0.0024)(172,0.0039)(173,0.0025)(174,0.0026)(175,0.0024)(176,0.0018)(177,0.0020)(178,0.0021)(179,0.0019)(180,0.0029)(181,0.0029)(182,0.0020)(183,0.0034)(184,0.0029)(185,0.0019)(186,0.0022)(187,0.0019)(188,0.0020)(189,0.0028)(190,0.0022)(191,0.0024)(192,0.0020)(193,0.0018)(194,0.0027)(195,0.0025)(196,0.0019)(197,0.0028)(198,0.0029)(199,0.0022)(200,0.0038)
        };
        \addlegendentry{Validation loss}
        \end{axis}
    \end{tikzpicture}
    \caption{Training and validation loss in packet detection using PRONTO-S.\vspace{-0.6cm}}
    \label{fig:packet-detection-loss}
\end{figure}



